Schubert induction

We describe a Schubert induction theorem, a tool for analyzing intersections on a Grassmannian over an arbitrary base ring. The key ingredient in the proof is the Geometric Littlewood-Richardson rule, described in a companion paper. Schubert problems are among the most classical problems in enumerative geometry of continuing interest. As an application of Schubert induction, we address several long-standing natural questions related to Schubert problems, including: the "reality" of solutions; effective numerical methods; solutions over algebraically closed fields of positive characteristic; solutions over finite fields; a generic smoothness (Kleiman-Bertini) theorem; and monodromy groups of Schubert problems. These methods conjecturally extend to the flag variety.

==> A.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(324,411)(0,-10)
\path(12,312)(312,312)(312,12)
	(12,12)(12,312)
\path(162,312)(162,12)
\path(12,162)(312,162)
\put(312,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\end{picture}
}


==> B.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(474,261)(0,-10)
\path(462,162)(12,162)(12,12)
	(462,12)(462,162)
\path(162,162)(162,12)
\path(312,162)(312,12)
\put(462,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\end{picture}
}


==> C.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1112,910)(0,-10)
\path(875,61)(1100,61)
\path(200,61)(425,61)
\path(200,99)(200,24)
\path(1100,99)(1100,24)
\path(1100,811)(200,811)(200,211)
	(1100,211)(1100,811)
\path(500,811)(500,661)(200,661)
\path(350,811)(350,661)
\path(950,811)(950,661)
\path(800,811)(800,661)(1100,661)
\path(200,361)(500,361)(500,211)
\path(800,211)(800,361)(1100,361)
\path(350,361)(350,211)
\path(950,361)(950,211)
\path(50,811)(50,586)
\path(50,436)(50,211)
\path(12,811)(87,811)
\path(12,211)(87,211)
\put(500,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$N-K$}}}}}
\put(1100,811){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(30,474){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$K$}}}}}
\put(575,474){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\ddots$}}}}}
\end{picture}
}


==> D.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,460)(0,-10)
\path(612,361)(612,211)
\path(762,361)(762,211)
\path(912,361)(12,361)(12,211)
	(912,211)(912,361)
\path(162,361)(162,211)
\path(312,361)(312,211)
\path(687,61)(912,61)
\path(12,61)(237,61)
\path(12,99)(12,24)
\path(912,99)(912,24)
\put(912,361){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(387,286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(312,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$N-1$}}}}}
\end{picture}
}


==> E.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5325,3638)(0,-10)
\put(2662,2561){\blacken\ellipse{10}{10}}
\put(2662,2561){\ellipse{10}{10}}
\put(2700,2486){\blacken\ellipse{10}{10}}
\put(2700,2486){\ellipse{10}{10}}
\put(2737,2411){\blacken\ellipse{10}{10}}
\put(2737,2411){\ellipse{10}{10}}
\put(2925,2036){\blacken\ellipse{10}{10}}
\put(2925,2036){\ellipse{10}{10}}
\put(2963,1961){\blacken\ellipse{10}{10}}
\put(2963,1961){\ellipse{10}{10}}
\put(2888,2111){\blacken\ellipse{10}{10}}
\put(2888,2111){\ellipse{10}{10}}
\put(2587,2636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2963,1886){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2812,2186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2737,2336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2212,3461){\blacken\ellipse{10}{10}}
\put(2212,3461){\ellipse{10}{10}}
\put(2250,3386){\blacken\ellipse{10}{10}}
\put(2250,3386){\ellipse{10}{10}}
\put(2287,3311){\blacken\ellipse{10}{10}}
\put(2287,3311){\ellipse{10}{10}}
\put(2475,2936){\blacken\ellipse{10}{10}}
\put(2475,2936){\ellipse{10}{10}}
\put(2512,2861){\blacken\ellipse{10}{10}}
\put(2512,2861){\ellipse{10}{10}}
\put(2437,3011){\blacken\ellipse{10}{10}}
\put(2437,3011){\ellipse{10}{10}}
\put(2137,3536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2512,2786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2362,3086){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2287,3236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1462,2561){\blacken\ellipse{10}{10}}
\put(1462,2561){\ellipse{10}{10}}
\put(1425,2486){\blacken\ellipse{10}{10}}
\put(1425,2486){\ellipse{10}{10}}
\put(1387,2411){\blacken\ellipse{10}{10}}
\put(1387,2411){\ellipse{10}{10}}
\put(1237,2111){\blacken\ellipse{10}{10}}
\put(1237,2111){\ellipse{10}{10}}
\put(1200,2036){\blacken\ellipse{10}{10}}
\put(1200,2036){\ellipse{10}{10}}
\put(1162,1961){\blacken\ellipse{10}{10}}
\put(1162,1961){\ellipse{10}{10}}
\put(1125,1886){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1500,2636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1350,2336){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1275,2186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1912,3461){\blacken\ellipse{10}{10}}
\put(1912,3461){\ellipse{10}{10}}
\put(1875,3386){\blacken\ellipse{10}{10}}
\put(1875,3386){\ellipse{10}{10}}
\put(1837,3311){\blacken\ellipse{10}{10}}
\put(1837,3311){\ellipse{10}{10}}
\put(1687,3011){\blacken\ellipse{10}{10}}
\put(1687,3011){\ellipse{10}{10}}
\put(1650,2936){\blacken\ellipse{10}{10}}
\put(1650,2936){\ellipse{10}{10}}
\put(1612,2861){\blacken\ellipse{10}{10}}
\put(1612,2861){\ellipse{10}{10}}
\put(1575,2786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1950,3536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,3236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1725,3086){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1162,1662){\blacken\ellipse{10}{10}}
\put(1162,1662){\ellipse{10}{10}}
\put(1200,1587){\blacken\ellipse{10}{10}}
\put(1200,1587){\ellipse{10}{10}}
\put(1237,1512){\blacken\ellipse{10}{10}}
\put(1237,1512){\ellipse{10}{10}}
\put(1387,1212){\blacken\ellipse{10}{10}}
\put(1387,1212){\ellipse{10}{10}}
\put(1425,1137){\blacken\ellipse{10}{10}}
\put(1425,1137){\ellipse{10}{10}}
\put(1462,1062){\blacken\ellipse{10}{10}}
\put(1462,1062){\ellipse{10}{10}}
\put(1125,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1350,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1500,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1275,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1612,762){\blacken\ellipse{10}{10}}
\put(1612,762){\ellipse{10}{10}}
\put(1650,687){\blacken\ellipse{10}{10}}
\put(1650,687){\ellipse{10}{10}}
\put(1687,612){\blacken\ellipse{10}{10}}
\put(1687,612){\ellipse{10}{10}}
\put(1837,312){\blacken\ellipse{10}{10}}
\put(1837,312){\ellipse{10}{10}}
\put(1875,237){\blacken\ellipse{10}{10}}
\put(1875,237){\ellipse{10}{10}}
\put(1912,162){\blacken\ellipse{10}{10}}
\put(1912,162){\ellipse{10}{10}}
\put(1575,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1800,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1950,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1725,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2700,1212){\blacken\ellipse{10}{10}}
\put(2700,1212){\ellipse{10}{10}}
\put(2662,1137){\blacken\ellipse{10}{10}}
\put(2662,1137){\ellipse{10}{10}}
\put(2625,1062){\blacken\ellipse{10}{10}}
\put(2625,1062){\ellipse{10}{10}}
\put(2925,1662){\blacken\ellipse{10}{10}}
\put(2925,1662){\ellipse{10}{10}}
\put(2888,1587){\blacken\ellipse{10}{10}}
\put(2888,1587){\ellipse{10}{10}}
\put(2850,1512){\blacken\ellipse{10}{10}}
\put(2850,1512){\ellipse{10}{10}}
\put(2963,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2812,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2737,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2587,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2250,312){\blacken\ellipse{10}{10}}
\put(2250,312){\ellipse{10}{10}}
\put(2212,237){\blacken\ellipse{10}{10}}
\put(2212,237){\ellipse{10}{10}}
\put(2175,162){\blacken\ellipse{10}{10}}
\put(2175,162){\ellipse{10}{10}}
\put(2475,762){\blacken\ellipse{10}{10}}
\put(2475,762){\ellipse{10}{10}}
\put(2437,687){\blacken\ellipse{10}{10}}
\put(2437,687){\ellipse{10}{10}}
\put(2400,612){\blacken\ellipse{10}{10}}
\put(2400,612){\ellipse{10}{10}}
\put(2512,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2362,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2287,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2137,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3300,1811){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}with pieces}}}}}
\put(3300,1661){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}of the form}}}}}
\put(0,1886){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ways can you}}}}}
\put(0,1736){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}fill in the}}}}}
\put(0,1586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}puzzle}}}}}
\put(0,2036){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}In how many}}}}}
\path(1162,1811)(2062,3611)(2963,1811)
	(2062,12)(1162,1811)(2963,1811)
\path(4313,1587)(4388,1737)(4463,1587)(4313,1587)
\path(4763,1886)(4838,2036)(4913,1886)
	(4838,1737)(4763,1886)
\path(4313,1961)(4388,2111)(4463,1961)(4313,1961)
\put(5325,1811){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}?}}}}}
\put(4913,1961){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4440,1662){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4440,2036){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4916,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4363,1881){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4359,1498){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4708,1785){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4702,1962){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4293,1665){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(4286,2037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> F.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1897,2043)(0,-10)
\put(1621,406){\blacken\ellipse{10}{10}}
\put(1621,406){\ellipse{10}{10}}
\put(1584,331){\blacken\ellipse{10}{10}}
\put(1584,331){\ellipse{10}{10}}
\put(1546,256){\blacken\ellipse{10}{10}}
\put(1546,256){\ellipse{10}{10}}
\put(1846,856){\blacken\ellipse{10}{10}}
\put(1846,856){\ellipse{10}{10}}
\put(1809,781){\blacken\ellipse{10}{10}}
\put(1809,781){\ellipse{10}{10}}
\put(1771,706){\blacken\ellipse{10}{10}}
\put(1771,706){\ellipse{10}{10}}
\put(1884,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1734,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1659,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1509,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1246,1944){\blacken\ellipse{10}{10}}
\put(1246,1944){\ellipse{10}{10}}
\put(1171,1944){\blacken\ellipse{10}{10}}
\put(1171,1944){\ellipse{10}{10}}
\put(1096,1944){\blacken\ellipse{10}{10}}
\put(1096,1944){\ellipse{10}{10}}
\put(647,1944){\blacken\ellipse{10}{10}}
\put(647,1944){\ellipse{10}{10}}
\put(797,1944){\blacken\ellipse{10}{10}}
\put(797,1944){\ellipse{10}{10}}
\put(722,1944){\blacken\ellipse{10}{10}}
\put(722,1944){\ellipse{10}{10}}
\put(1021,1944){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(572,1944){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(872,1944){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1321,1944){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(647,69){\blacken\ellipse{10}{10}}
\put(647,69){\ellipse{10}{10}}
\put(797,69){\blacken\ellipse{10}{10}}
\put(797,69){\ellipse{10}{10}}
\put(722,69){\blacken\ellipse{10}{10}}
\put(722,69){\ellipse{10}{10}}
\put(1246,69){\blacken\ellipse{10}{10}}
\put(1246,69){\ellipse{10}{10}}
\put(1171,69){\blacken\ellipse{10}{10}}
\put(1171,69){\ellipse{10}{10}}
\put(1096,69){\blacken\ellipse{10}{10}}
\put(1096,69){\ellipse{10}{10}}
\put(1584,1756){\blacken\ellipse{10}{10}}
\put(1584,1756){\ellipse{10}{10}}
\put(1621,1681){\blacken\ellipse{10}{10}}
\put(1621,1681){\ellipse{10}{10}}
\put(1659,1606){\blacken\ellipse{10}{10}}
\put(1659,1606){\ellipse{10}{10}}
\put(1846,1231){\blacken\ellipse{10}{10}}
\put(1846,1231){\ellipse{10}{10}}
\put(1884,1156){\blacken\ellipse{10}{10}}
\put(1884,1156){\ellipse{10}{10}}
\put(1809,1306){\blacken\ellipse{10}{10}}
\put(1809,1306){\ellipse{10}{10}}
\put(1509,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1884,1081){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1734,1381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1659,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\path(94,1057)(994,1057)
\path(94,1097)(94,1019)
\path(994,1095)(994,1019)
\put(84,856){\blacken\ellipse{10}{10}}
\put(84,856){\ellipse{10}{10}}
\put(122,781){\blacken\ellipse{10}{10}}
\put(122,781){\ellipse{10}{10}}
\put(159,706){\blacken\ellipse{10}{10}}
\put(159,706){\ellipse{10}{10}}
\put(309,406){\blacken\ellipse{10}{10}}
\put(309,406){\ellipse{10}{10}}
\put(347,331){\blacken\ellipse{10}{10}}
\put(347,331){\ellipse{10}{10}}
\put(384,256){\blacken\ellipse{10}{10}}
\put(384,256){\ellipse{10}{10}}
\put(47,931){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(272,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(422,181){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(197,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(384,1756){\blacken\ellipse{10}{10}}
\put(384,1756){\ellipse{10}{10}}
\put(347,1681){\blacken\ellipse{10}{10}}
\put(347,1681){\ellipse{10}{10}}
\put(309,1606){\blacken\ellipse{10}{10}}
\put(309,1606){\ellipse{10}{10}}
\put(159,1306){\blacken\ellipse{10}{10}}
\put(159,1306){\ellipse{10}{10}}
\put(122,1231){\blacken\ellipse{10}{10}}
\put(122,1231){\ellipse{10}{10}}
\put(84,1156){\blacken\ellipse{10}{10}}
\put(84,1156){\ellipse{10}{10}}
\path(84,1006)(534,1906)(1434,1906)
	(1884,1006)(1434,106)(534,106)
	(84,1006)(1884,1006)
\put(422,1831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(272,1531){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(197,1381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(572,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1021,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(872,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1321,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(589,1094){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(0,1035){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> G.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1412,831)(0,-10)
\path(12,612)(87,612)
\path(50,612)(50,537)
\path(12,312)(87,312)
\path(50,387)(50,312)
\path(725,762)(800,762)
\path(200,762)(275,762)
\path(200,800)(200,725)
\path(800,800)(800,725)
\path(1325,762)(1400,762)
\path(800,762)(875,762)
\path(800,800)(800,725)
\path(1400,800)(1400,725)
\path(12,312)(87,312)
\path(50,312)(50,237)
\path(12,12)(87,12)
\path(50,87)(50,12)
\path(200,612)(1400,612)(1400,312)
	(800,312)(800,12)(200,12)
	(200,612)(200,612)
\path(200,312)(800,312)(800,612)
\put(30,425){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$K$}}}}}
\put(350,732){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$N-K$}}}}}
\put(950,732){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$N-K$}}}}}
\put(30,125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$K$}}}}}
\put(1400,612){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\end{picture}
}


==> H.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2726,2813)(0,-10)
\put(1957,1740){\blacken\ellipse{10}{10}}
\put(1957,1740){\ellipse{10}{10}}
\put(1993,1665){\blacken\ellipse{10}{10}}
\put(1993,1665){\ellipse{10}{10}}
\put(2030,1590){\blacken\ellipse{10}{10}}
\put(2030,1590){\ellipse{10}{10}}
\put(2215,1216){\blacken\ellipse{10}{10}}
\put(2215,1216){\ellipse{10}{10}}
\put(2251,1141){\blacken\ellipse{10}{10}}
\put(2251,1141){\ellipse{10}{10}}
\put(2178,1290){\blacken\ellipse{10}{10}}
\put(2178,1290){\ellipse{10}{10}}
\put(1883,1814){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2251,1066){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2104,1365){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2030,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2419,834){\blacken\ellipse{10}{10}}
\put(2419,834){\ellipse{10}{10}}
\put(2455,759){\blacken\ellipse{10}{10}}
\put(2455,759){\ellipse{10}{10}}
\put(2491,684){\blacken\ellipse{10}{10}}
\put(2491,684){\ellipse{10}{10}}
\put(2676,311){\blacken\ellipse{10}{10}}
\put(2676,311){\ellipse{10}{10}}
\put(2713,236){\blacken\ellipse{10}{10}}
\put(2713,236){\ellipse{10}{10}}
\put(2639,385){\blacken\ellipse{10}{10}}
\put(2639,385){\ellipse{10}{10}}
\put(2345,909){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2713,161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2565,460){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2491,610){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(775,1740){\blacken\ellipse{10}{10}}
\put(775,1740){\ellipse{10}{10}}
\put(738,1665){\blacken\ellipse{10}{10}}
\put(738,1665){\ellipse{10}{10}}
\put(701,1590){\blacken\ellipse{10}{10}}
\put(701,1590){\ellipse{10}{10}}
\put(555,1290){\blacken\ellipse{10}{10}}
\put(555,1290){\ellipse{10}{10}}
\put(518,1216){\blacken\ellipse{10}{10}}
\put(518,1216){\ellipse{10}{10}}
\put(481,1141){\blacken\ellipse{10}{10}}
\put(481,1141){\ellipse{10}{10}}
\put(2014,57){\blacken\ellipse{10}{10}}
\put(2014,57){\ellipse{10}{10}}
\put(1940,57){\blacken\ellipse{10}{10}}
\put(1940,57){\ellipse{10}{10}}
\put(2089,57){\blacken\ellipse{10}{10}}
\put(2089,57){\ellipse{10}{10}}
\put(2531,57){\blacken\ellipse{10}{10}}
\put(2531,57){\ellipse{10}{10}}
\put(2457,57){\blacken\ellipse{10}{10}}
\put(2457,57){\ellipse{10}{10}}
\put(2383,57){\blacken\ellipse{10}{10}}
\put(2383,57){\ellipse{10}{10}}
\put(1126,57){\blacken\ellipse{10}{10}}
\put(1126,57){\ellipse{10}{10}}
\put(1052,57){\blacken\ellipse{10}{10}}
\put(1052,57){\ellipse{10}{10}}
\put(1200,57){\blacken\ellipse{10}{10}}
\put(1200,57){\ellipse{10}{10}}
\put(1642,57){\blacken\ellipse{10}{10}}
\put(1642,57){\ellipse{10}{10}}
\put(1568,57){\blacken\ellipse{10}{10}}
\put(1568,57){\ellipse{10}{10}}
\put(1495,57){\blacken\ellipse{10}{10}}
\put(1495,57){\ellipse{10}{10}}
\put(238,57){\blacken\ellipse{10}{10}}
\put(238,57){\ellipse{10}{10}}
\put(164,57){\blacken\ellipse{10}{10}}
\put(164,57){\ellipse{10}{10}}
\put(312,57){\blacken\ellipse{10}{10}}
\put(312,57){\ellipse{10}{10}}
\put(754,57){\blacken\ellipse{10}{10}}
\put(754,57){\ellipse{10}{10}}
\put(680,57){\blacken\ellipse{10}{10}}
\put(680,57){\ellipse{10}{10}}
\put(607,57){\blacken\ellipse{10}{10}}
\put(607,57){\ellipse{10}{10}}
\put(111,393){\blacken\ellipse{10}{10}}
\put(111,393){\ellipse{10}{10}}
\put(74,319){\blacken\ellipse{10}{10}}
\put(74,319){\ellipse{10}{10}}
\put(37,244){\blacken\ellipse{10}{10}}
\put(37,244){\ellipse{10}{10}}
\put(333,841){\blacken\ellipse{10}{10}}
\put(333,841){\ellipse{10}{10}}
\put(296,767){\blacken\ellipse{10}{10}}
\put(296,767){\ellipse{10}{10}}
\put(259,692){\blacken\ellipse{10}{10}}
\put(259,692){\ellipse{10}{10}}
\put(1514,2637){\blacken\ellipse{10}{10}}
\put(1514,2637){\ellipse{10}{10}}
\put(1550,2562){\blacken\ellipse{10}{10}}
\put(1550,2562){\ellipse{10}{10}}
\put(1587,2487){\blacken\ellipse{10}{10}}
\put(1587,2487){\ellipse{10}{10}}
\put(1772,2113){\blacken\ellipse{10}{10}}
\put(1772,2113){\ellipse{10}{10}}
\put(1809,2039){\blacken\ellipse{10}{10}}
\put(1809,2039){\ellipse{10}{10}}
\put(1735,2188){\blacken\ellipse{10}{10}}
\put(1735,2188){\ellipse{10}{10}}
\put(997,2188){\blacken\ellipse{10}{10}}
\put(997,2188){\ellipse{10}{10}}
\put(960,2113){\blacken\ellipse{10}{10}}
\put(960,2113){\ellipse{10}{10}}
\put(923,2039){\blacken\ellipse{10}{10}}
\put(923,2039){\ellipse{10}{10}}
\put(1219,2637){\blacken\ellipse{10}{10}}
\put(1219,2637){\ellipse{10}{10}}
\put(1182,2562){\blacken\ellipse{10}{10}}
\put(1182,2562){\ellipse{10}{10}}
\put(1145,2487){\blacken\ellipse{10}{10}}
\put(1145,2487){\ellipse{10}{10}}
\path(37,94)(1367,2786)(2696,94)
	(1809,94)(37,94)
\put(444,1066){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(812,1814){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(665,1515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(592,1365){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(960,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2292,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(72,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(810,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1404,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1256,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(515,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(368,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1698,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1848,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2144,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2586,19){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,169){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(148,468){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(370,916){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(222,618){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1440,2711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1809,1964){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1661,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1587,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(886,1964){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1034,2262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1108,2412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1256,2711){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}


==> g36.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1299,411)(0,-10)
\path(12,312)(162,312)(162,162)
	(12,162)(12,312)
\path(612,312)(912,312)(912,12)
	(612,12)(612,312)
\path(1137,312)(1287,312)(1287,162)
	(1137,162)(1137,312)
\path(762,312)(762,12)
\path(612,162)(912,162)
\put(162,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$9$}}}}}
\put(1287,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(987,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\end{picture}
}


==> g37.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3774,411)(0,-10)
\path(2187,312)(2637,312)(2637,12)
	(2187,12)(2187,312)
\path(2337,312)(2337,12)
\path(2487,312)(2487,12)
\path(2187,162)(2637,162)
\path(1287,312)(1437,312)(1437,162)
	(1287,162)(1287,312)
\path(1662,312)(1962,312)(1962,162)
	(1662,162)(1662,312)
\path(1812,312)(1812,162)
\put(1437,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(1512,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2037,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\path(387,312)(837,312)(837,12)
	(387,12)(387,312)
\path(537,312)(537,12)
\path(687,312)(687,12)
\path(387,162)(837,162)
\path(12,312)(162,312)(162,162)
	(12,162)(12,312)
\put(162,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(237,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\path(3087,12)(3237,12)(3237,312)
	(3087,312)(3087,12)
\path(3462,312)(3762,312)(3762,162)
	(3462,162)(3462,312)
\path(3087,162)(3237,162)
\path(3612,312)(3612,162)
\put(3312,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3237,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\end{picture}
}


==> g37a.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1224,561)(0,-10)
\path(12,462)(312,462)(312,162)
	(12,162)(12,462)
\path(537,462)(687,462)(687,312)
	(537,312)(537,462)
\path(912,462)(1062,462)(1062,12)
	(912,12)(912,462)
\path(912,312)(1212,312)(1212,462)
	(912,462)(912,312)
\path(912,162)(1062,162)
\path(12,312)(312,312)
\path(162,462)(162,162)
\put(387,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(762,387){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(687,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\end{picture}
}


==> g38.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5574,1161)(0,-10)
\path(387,1062)(837,1062)(837,912)
	(387,912)(387,1062)
\path(537,1062)(537,912)
\path(687,1062)(687,912)
\path(1062,1062)(1662,1062)(1662,762)
	(1062,762)(1062,1062)
\path(1212,1062)(1212,762)
\path(1362,1062)(1362,762)
\path(1512,1062)(1512,762)
\path(1062,912)(1662,912)
\path(2487,1062)(2787,1062)(2787,912)
	(2487,912)(2487,1062)
\path(2637,1062)(2637,912)
\path(3012,1062)(3612,1062)(3612,762)
	(3012,762)(3012,1062)
\path(3162,1062)(3162,762)
\path(3312,1062)(3312,762)
\path(3462,1062)(3462,762)
\path(3012,912)(3612,912)
\path(4437,1062)(4737,1062)(4737,912)
	(4437,912)(4437,1062)
\path(4587,1062)(4587,912)
\path(4962,1062)(5562,1062)(5562,762)
	(4962,762)(4962,1062)
\path(5112,1062)(5112,762)
\path(5262,1062)(5262,762)
\path(5412,1062)(5412,762)
\path(4962,912)(5562,912)
\path(387,312)(987,312)(987,12)
	(387,12)(387,312)
\path(537,312)(537,12)
\path(687,312)(687,12)
\path(837,312)(837,12)
\path(387,162)(987,162)
\path(2112,312)(2262,312)(2262,12)
	(2112,12)(2112,312)
\path(2112,162)(2262,162)
\path(4062,312)(4212,312)(4212,12)
	(4062,12)(4062,312)
\path(4062,162)(4212,162)
\path(4437,312)(4887,312)(4887,162)
	(4437,162)(4437,312)
\path(4587,312)(4587,162)
\path(4737,312)(4737,162)
\path(12,1062)(162,1062)(162,912)
	(12,912)(12,1062)
\path(2112,1062)(2262,1062)(2262,912)
	(2112,912)(2112,1062)
\path(4062,1062)(4212,1062)(4212,912)
	(4062,912)(4062,1062)
\path(12,312)(162,312)(162,162)
	(12,162)(12,312)
\path(2487,312)(2787,312)(2787,12)
	(2487,12)(2487,312)
\path(3012,312)(3462,312)(3462,162)
	(3012,162)(3012,312)
\path(3162,312)(3162,162)
\path(3312,312)(3312,162)
\path(2487,162)(2787,162)
\path(2637,312)(2637,12)
\put(162,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(237,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(912,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2337,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2862,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2262,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2787,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(4287,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(4812,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(4212,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(237,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(162,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$7$}}}}}
\put(2262,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2337,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2862,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(4212,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(4287,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\end{picture}
}


==> g39.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,3411)(0,-10)
\path(387,3312)(987,3312)(987,3162)
	(387,3162)(387,3312)
\path(537,3312)(537,3162)
\path(687,3312)(687,3162)
\path(837,3312)(837,3162)
\path(1212,3312)(1962,3312)(1962,3012)
	(1212,3012)(1212,3312)
\path(1212,3162)(1962,3162)
\path(1512,3312)(1512,3012)
\path(1662,3312)(1662,3012)
\path(1812,3312)(1812,3012)
\path(1362,3312)(1362,3012)
\path(2787,3312)(3087,3312)(3087,3162)
	(2787,3162)(2787,3312)
\path(2937,3312)(2937,3162)
\path(3312,3312)(3762,3312)(3762,3162)
	(3312,3162)(3312,3312)
\path(3462,3312)(3462,3162)
\path(3612,3312)(3612,3162)
\path(3987,3312)(4737,3312)(4737,3012)
	(3987,3012)(3987,3312)
\path(3987,3162)(4737,3162)
\path(4287,3312)(4287,3012)
\path(4437,3312)(4437,3012)
\path(4587,3312)(4587,3012)
\path(4137,3312)(4137,3012)
\path(387,2562)(837,2562)(837,2412)
	(387,2412)(387,2562)
\path(537,2562)(537,2412)
\path(687,2562)(687,2412)
\path(1062,2562)(1812,2562)(1812,2262)
	(1062,2262)(1062,2562)
\path(1062,2412)(1812,2412)
\path(1362,2562)(1362,2262)
\path(1512,2562)(1512,2262)
\path(1662,2562)(1662,2262)
\path(1212,2562)(1212,2262)
\path(2637,2562)(2937,2562)(2937,2412)
	(2637,2412)(2637,2562)
\path(2787,2562)(2787,2412)
\path(3162,2562)(3912,2562)(3912,2262)
	(3162,2262)(3162,2562)
\path(3162,2412)(3912,2412)
\path(3462,2562)(3462,2262)
\path(3612,2562)(3612,2262)
\path(3762,2562)(3762,2262)
\path(3312,2562)(3312,2262)
\path(387,1812)(687,1812)(687,1662)
	(387,1662)(387,1812)
\path(537,1812)(537,1662)
\path(912,1812)(1662,1812)(1662,1512)
	(912,1512)(912,1812)
\path(912,1662)(1662,1662)
\path(1212,1812)(1212,1512)
\path(1362,1812)(1362,1512)
\path(1512,1812)(1512,1512)
\path(1062,1812)(1062,1512)
\path(4737,2562)(5037,2562)(5037,2412)
	(4737,2412)(4737,2562)
\path(4887,2562)(4887,2412)
\path(5262,2562)(6012,2562)(6012,2262)
	(5262,2262)(5262,2562)
\path(5262,2412)(6012,2412)
\path(5562,2562)(5562,2262)
\path(5712,2562)(5712,2262)
\path(5862,2562)(5862,2262)
\path(5412,2562)(5412,2262)
\path(2637,1812)(3387,1812)(3387,1512)
	(2637,1512)(2637,1812)
\path(2637,1662)(3387,1662)
\path(2937,1812)(2937,1512)
\path(3087,1812)(3087,1512)
\path(3237,1812)(3237,1512)
\path(2787,1812)(2787,1512)
\path(4362,1812)(4962,1812)(4962,1662)
	(4362,1662)(4362,1812)
\path(4512,1812)(4512,1662)
\path(4662,1812)(4662,1662)
\path(4812,1812)(4812,1662)
\path(5187,1812)(5337,1812)(5337,1512)
	(5187,1512)(5187,1812)
\path(5187,1662)(5337,1662)
\path(5562,1812)(6012,1812)(6012,1512)
	(5562,1512)(5562,1812)
\path(5562,1662)(6012,1662)
\path(5862,1812)(5862,1512)
\path(5712,1812)(5712,1512)
\path(12,1062)(462,1062)(462,912)
	(12,912)(12,1062)
\path(162,1062)(162,912)
\path(312,1062)(312,912)
\path(687,1062)(1287,1062)(1287,912)
	(687,912)(687,1062)
\path(837,1062)(837,912)
\path(987,1062)(987,912)
\path(1137,1062)(1137,912)
\path(2412,1062)(2862,1062)(2862,912)
	(2412,912)(2412,1062)
\path(2562,1062)(2562,912)
\path(2712,1062)(2712,912)
\path(3087,1062)(3237,1062)(3237,762)
	(3087,762)(3087,1062)
\path(3087,912)(3237,912)
\path(3462,1062)(3762,1062)(3762,762)
	(3462,762)(3462,1062)
\path(3462,912)(3762,912)
\path(3612,1062)(3612,762)
\put(2937,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3312,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3237,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(3762,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\path(2412,1062)(2262,1062)(2262,912)(2412,912)
\path(4512,1062)(4962,1062)(4962,912)
	(4512,912)(4512,1062)
\path(4662,1062)(4662,912)
\path(4812,1062)(4812,912)
\path(5187,1062)(5337,1062)(5337,762)
	(5187,762)(5187,1062)
\path(5187,912)(5337,912)
\path(5562,1062)(5862,1062)(5862,762)
	(5562,762)(5562,1062)
\path(5562,912)(5862,912)
\path(5712,1062)(5712,762)
\path(4512,1062)(4362,1062)(4362,912)(4512,912)
\put(5037,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5412,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5337,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\path(162,312)(612,312)(612,162)
	(162,162)(162,312)
\path(312,312)(312,162)
\path(462,312)(462,162)
\path(2262,312)(2412,312)(2412,12)
	(2262,12)(2262,312)
\path(2262,162)(2412,162)
\path(837,312)(987,312)(987,12)
	(837,12)(837,312)
\path(837,162)(987,162)
\path(12,3312)(162,3312)(162,3162)
	(12,3162)(12,3312)
\path(2412,3312)(2562,3312)(2562,3162)
	(2412,3162)(2412,3312)
\path(12,2562)(162,2562)(162,2412)
	(12,2412)(12,2562)
\path(2262,2562)(2412,2562)(2412,2412)
	(2262,2412)(2262,2562)
\path(4362,2562)(4512,2562)(4512,2412)
	(4362,2412)(4362,2562)
\path(12,1812)(162,1812)(162,1662)
	(12,1662)(12,1812)
\path(2262,1812)(2412,1812)(2412,1662)
	(2262,1662)(2262,1812)
\path(687,912)(687,762)(837,762)
	(837,912)(687,912)
\path(162,312)(12,312)(12,162)(162,162)
\put(237,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(1062,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(162,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2637,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3162,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3837,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2562,3312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(162,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$5$}}}}}
\put(237,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(912,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2487,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(3012,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2937,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2412,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(237,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(762,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(4587,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5112,2487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5037,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(4512,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(162,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$6$}}}}}
\put(2487,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(2412,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$8$}}}}}
\put(5412,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5037,1737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(5337,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(537,987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(1287,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(687,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(987,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$7$}}}}}
\put(2412,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$9$}}}}}
\end{picture}
}

